MixUp as Directional Adversarial Training

In this work, we explain the working mechanism of MixUp in terms of adversarial training. We introduce a new class of adversarial training schemes, which we refer to as directional adversarial training, or DAT. In a nutshell, a DAT scheme perturbs a training example in the direction of another example but keeps its original label as the training target. We prove that MixUp is equivalent to a special subclass of DAT, in that it has the same expected loss function and corresponds to the same optimization problem asymptotically. This understanding not only serves to explain the effectiveness of MixUp, but also reveals a more general family of MixUp schemes, which we call Untied MixUp. We prove that the family of Untied MixUp schemes is equivalent to the entire class of DAT schemes. We establish empirically the existence of Untied Mixup schemes which improve upon MixUp.

==> tikz_equivalence.tex <==
\begin{tikzpicture}[-latex ,auto ,node distance =2 cm and 2 cm ,on grid ,
semithick ,
state/.style ={ circle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=black , minimum width =0.25cm, text width=0.3cm,},
box/.style ={rectangle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue , minimum width =0.5cm , minimum height = 0.5cm},
highbox/.style ={rectangle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue , minimum width =1.7cm , minimum height = 1.6cm},
neuron/.style ={rectangle ,top color =white , bottom color = red!20 ,
draw, red , text=red , minimum width =0.5cm , minimum height = 0.5cm, rounded corners},
triangle/.style = {top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue, regular polygon, regular polygon sides=3, minimum size=0.5cm, draw },
node rotated/.style = {rotate=270},
    border rotated/.style = {shape border rotate=270}]
\definecolor{cof}{RGB}{219,144,71}
\definecolor{pur}{RGB}{186,146,162}
\definecolor{greeo}{RGB}{91,173,69}
\definecolor{greet}{RGB}{52,111,72}


%%% left two circles

\node[ellipse ,
draw, black, fill=green, text=red , minimum width =2.8cm , minimum height = 4.6cm, rounded corners,opacity=0.3] (umix) at (0,0) {};

\node[ellipse ,
draw, black, fill=green, text=black , minimum width =1.8cm , minimum height = 3.2cm, rounded corners,opacity=0.3] at (0,0) {};

\node[] at (0, 0){MixUp};
\node[] at (0, 2){Untied MixUp};
\node[] at (8, 2){DAT};
\node[] at (4, 2){Expected Losses};



%%%% middle two circles

\node[ellipse ,
draw, black, fill=red!50, text=red , minimum width =2.8cm , minimum height = 4.6cm, rounded corners,opacity=0.3] (expect)at (4,0) {};

\node[ellipse ,
draw, black, dashed, fill=red!50, text=red , minimum width =1.8cm , minimum height = 3.2cm, rounded corners,opacity=0.3] at (4,0) {};

%%%% right two circles


\node[ellipse ,
draw, black, fill=green, text=red , minimum width =2.8cm , minimum height = 4.6cm, rounded corners,opacity=0.3] (dat) at (8,0) {};

\node[ellipse ,
draw, black, dashed, fill=green, text=red , minimum width =1.8cm , minimum height = 3.2cm, rounded corners,opacity=0.3] at (8,0) {};



\node[] (mixTop) at (0, 1.6){};
\node[] (mixBot) at (0, -1.6){};
\node[] (expectSmallTop) at (4, 1.6){};
\node[] (expectSmallBot) at (4, -1.6){};
\node[] (datSmallTop) at (8, 1.6){};
\node[] (datSmallBot) at (8, -1.6){};

\node[] (umixTop) at (0, 2.3){};
\node[] (umixBot) at (0, -2.3){};
\node[] (expectBigTop) at (4, 2.3){};
\node[] (expectBigBot) at (4, -2.3){};
\node[] (datTop) at (8, 2.3){};
\node[] (datBot) at (8, -2.3){};

\draw[thin] (mixTop) -- (expectSmallTop);
\draw [thin] (mixBot) -- (expectSmallBot);
\draw[thin] (datSmallTop) -- (expectSmallTop);
\draw [thin] (datSmallBot) -- (expectSmallBot);

\draw[thin] (umixTop) -- (expectBigTop);
\draw [thin] (umixBot) -- (expectBigBot);
\draw[thin] (datTop) -- (expectBigTop);
\draw [thin] (datBot) -- (expectBigBot);

%%%% draw mapping

\node [](umix_low) at (0, -2.3){};
\node [](dat_low) at (8, -2.3){};
\node [](umix_high) at (0, 2.3){};
\node [](dat_high) at (8, 2.3){};



\path [thick](umix_low) edge [out=-30, in=210] node[]{${\mathbb D}_{\rm u}$}(dat_low);
\path [thick](dat_high) edge [out=150, in=30] node[]{${\mathbb U}$}(umix_high);




%\node[] (umixTop) at (0, 3){};
%\node[] (uexpectSmallTop) at (6, 3){};
%\draw[thin] (umixTop) -- (uexpectSmallTop);
%
%\node[] (umixBot) at (0, -3){};
%\node[] (uexpectSmallBot) at (6, -3){};
%\draw [thin] (umixBot) -- (uexpectSmallBot);
%



%\node[rectangle ,
%draw, black,fill=yellow!20 , text=red , minimum width =4.5cm , minimum height = 4.5cm, rounded corners,opacity=0.3] at (1.5,-0.75){};
\end{tikzpicture}

